On the Learnability of Model Reprogramming: A Reachability and Relabeling Perspective

Model reprogramming adapts a frozen source model to a target task by wrapping it in a learnable input transformation from target input to the source-model input space, and an output mapping from source-model outputs to target predictions. Despite extensive empirical progress, the finite-sample learnability of the induced wrapper hypothesis class $\mathcal{F}_{\rm MR}$ remains underexplored. We address this for source models that expose hard source labels and analyze it through the wrapper structure: on any target samples, the input transformation selects reachable source labels that the output mapping relabels. Through this lens, we answer two questions: (1) how many target samples are needed to approach the best predictor in $\mathcal{F}_{\rm MR}$, and (2) what gap remains between the optimum over $\mathcal{F}_{\rm MR}$ and the target Bayes risk. For (1), the wrapper structure factorizes the sample-wise complexity of $\mathcal{F}_{\rm MR}$ into a reachability term counting reachable source-label patterns, and a conditional relabeling term counting their relabelings. This yields an agnostic-PAC bound on the estimation error, with sample complexity scaling additively in the two terms; this bound becomes closed-form on additive input transformations and is matched by a lower bound on an explicit binary classification construction. For (2), the same structure decomposes the approximation error exactly into the source-label information loss and output-mapping restriction with a source-conditional upper bound on this gap. We extend the approximation analysis to logit-exposing source models, where the upper bound is empirically estimable. The wrapper-side analysis localizes both errors to specific components, giving a structural view of reprogramming practice.

==> figures/frozen_access_funnel.tex <==
\begin{tikzpicture}[
  x=1cm,y=1cm,
  >={Latex[length=1.55mm,width=1.05mm]},
  font=\scriptsize,
  box/.style={
    draw,
    rounded corners=2pt,
    align=center,
    inner sep=2.2pt,
    minimum height=0.44cm
  },
  io/.style={
    box,
    fill=black!3,
    minimum width=0.62cm
  },
  learned/.style={
    box,
    fill=red!6,
    draw=red!45,
    minimum width=1.05cm
  },
  frozen/.style={
    box,
    fill=gray!13,
    pattern=north east lines,
    pattern color=gray!45,
    minimum width=1.05cm
  },
  source/.style={
    box,
    fill=blue!5,
    text width=1.85cm
  },
  risk/.style={
    box,
    fill=black!2,
    draw=black!25,
    text width=5.95cm,
    minimum height=0.42cm,
    font=\scriptsize
  },
  panel/.style={
    draw=black!16,
    fill=black!1,
    rounded corners=4pt
  },
  coltitle/.style={
    font=\tiny\scshape,
    text=black!60,
    align=center
  },
  result/.style={
    box,
    font=\scriptsize,
    text width=2.75cm,
    minimum height=0.56cm,
    inner sep=2pt
  },
  est/.style={
    result,
    fill=blue!4,
    draw=blue!42
  },
  app/.style={
    result,
    fill=orange!5,
    draw=orange!58
  },
  legendbox/.style={
    draw,
    rounded corners=1.3pt,
    minimum width=0.30cm,
    minimum height=0.13cm,
    inner sep=0pt
  },
  legend/.style={
    font=\tiny,
    text=black!70,
    align=left
  },
  line/.style={->,thick}
]

% -------------------------------------------------------------------------
% Top: frozen-access wrapper
% -------------------------------------------------------------------------
\node[io]      (x)    at (0.55,0) {{\tiny\textbf{TARGET INPUT}}\\[-2pt]$X$};
\node[learned] (g)    at (2.40,0) {{\tiny\textbf{LEARNABLE}}\\[-2pt]$g\in\mathcal G$};
\node[frozen]  (fs)   at (4.00,0) {\textbf{FROZEN}\\[-2pt]$\fs$};
\node[source]  (r)    at (5.83,0) {\tiny \textbf{SOURCE LABEL}\\[-2pt]$\fs(g(\mathbf{X}))$};
\node[learned] (h)    at (7.84,0) {{\tiny\textbf{LEARNABLE}}\\[-2pt]$h\in\mathcal H$};
\node[io]      (yhat) at (9.80,0) {{\tiny\textbf{TARGET OUTPUT}}\\[-2pt]$Y$};

\draw[line] (x) -- (g);
\draw[line] (g) -- (fs);
\draw[line] (fs) -- (r);
\draw[line] (r) -- (h);
\draw[line] (h) -- (yhat);

% -------------------------------------------------------------------------
% Middle: excess-risk decomposition
% -------------------------------------------------------------------------
\node[risk] (risk) at (5.05,-0.60)
  {$\Risk(\widehat f_n) \, - \, \RiskStar
    \; = \; \EstRisk(\widehat f_n) \,+ \, a_{\mathrm{MR}}$};

% -------------------------------------------------------------------------
% Bottom: theorem map
% -------------------------------------------------------------------------
\path[panel]
  (0.10,-2.95) rectangle (10.00,-1.05);

\node[coltitle] at (1.70,-1.27) {GENERAL};
\node[coltitle] at (5.05,-1.27) {QUANTIFIED};
\node[coltitle] at (8.40,-1.27) {SHARPNESS / EXTENSION};

% Estimation row
\node[est] (pac) at (1.70,-1.72)
  {PAC estimation\\[-1pt]
   {Theorem~\ref{thm:T1}}};

\node[est] (rates) at (5.05,-1.72)
  {Closed-form rates\\[-1pt]
   {Theorem~\ref{thm:T1P}}};

\node[est] (lb) at (8.40,-1.72)
  {Minimax lower bound\\[-1pt]
   {Theorem~\ref{thm:T3P}}};

% Approximation row
\node[app] (id) at (1.70,-2.32)
  {Population identity\\[-1pt]
   {Proposition~\ref{prop:T2P}}};

\node[app] (cert) at (5.05,-2.32)
  {Upper certificate\\[-1pt]
   {Theorem~\ref{thm:T2C}}};

\node[app] (score) at (8.40,-2.32)
  {Logit-exposing $f_{\rm S}$\\[-1pt]
   {Theorems.~\ref{thm:score-certificate}--\ref{thm:score-rademacher}}};

% Legend
\node[anchor=center,inner sep=0pt] at (5.05,-2.78) {%
  \begin{tabular}{@{}c@{\hspace{0.30em}}l@{\hspace{0.95em}}c@{\hspace{0.30em}}l@{}}
    \tikz[baseline=-0.55ex]
      \node[legendbox,fill=blue!4,draw=blue!42] {}; &
    {\tiny Estimation error} &
    \tikz[baseline=-0.55ex]
      \node[legendbox,fill=orange!5,draw=orange!58] {}; &
    {\tiny Approximation error}
  \end{tabular}%
};

\end{tikzpicture}
